Capillary liquid channels in cylindrical support surfaces: stability and bifurcation

Planes and circular cylinders are models of interfaces of a fluid when the support surface is translationally invariant in a direction of the space. After a study of the eigenvalues of the Jacobi operator, it is investigated when planar strips and sections of circular cylinders are stable in cylindrical symmetric support surfaces. This analysis depends on the curvature of the support at the contact points with the interface. The Plateau-Rayleigh instability phenomenon is studied finding the critical value $h_0>0$ such that rectangular pieces of planar strips or circular cylinders of length greater than $h_0$ are necessarily unstable. It is also studied when new morphologies of capillary surfaces can emerge from given circular cylinders. Using the method of bifurcation by simple eigenvalues, we establish conditions on the support surface that prove that when $0$ is a simple eigenvalue of the Jacobi operator, there is bifurcation from explicit circular cylinders. It will be presented examples of supports (parabolic and catenary cylinders) where this bifurcation appears.

==> fig11.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig11.pdf}}%
    \put(0.79940788,0.08834236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0.42065875,0.05899159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig11.pdf}}%
    \put(0.65860011,0.24376283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig11.pdf}}%
    \put(0.64901624,0.07364021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig11.pdf}}%
    \put(0.47266033,0.11137417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig11.pdf}}%
    \put(0.26828969,0.21072999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig11.pdf}}%
    \put(0.26889611,0.15162451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\Omega$}}}}%
    \put(0.66101979,0.17883056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\Omega$}}}}%
    \put(0.39266426,0.26569261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$S(\mathbf{c})$}}}}%
    \put(0.78228542,0.26330257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$S(\mathbf{c})$}}}}%
  \end{picture}%
\endgroup%


==> fig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2.pdf}}%
    \put(0.11594533,0.22900536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2.pdf}}%
    \put(0.19481114,0.09671945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0.51224821,0.2979341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0.76416515,0.11558178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0.70040699,0.11028753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2.pdf}}%
    \put(0.44123357,0.13026233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0.25007294,0.110713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2.pdf}}%
    \put(0.40633228,0.25778123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.64583992,0.23901379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.88619853,0.23731191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2.pdf}}%
    \put(0.95996935,0.30595084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2.pdf}}%
    \put(0.9165857,0.12735726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0.11116231,0.01583551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.39440023,0.01498457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.22123676,0.07913468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63700662,0.01413363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0.87871478,0.01243204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(d)}}}}%
  \end{picture}%
\endgroup%


==> fig22.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29166667)%
    \put(0.40821428,0.7089153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.96593917,0.77107143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.97937828,0.77107143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.97265876,0.76603168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.96425926,0.762672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.33261905,0.85674603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00335979\unitlength}\raggedright \end{minipage}}}%
    \put(1.38591268,0.11087285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.50127887,0.70321582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig22.pdf}}%
    \put(0.05880918,0.16557083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\Sigma$}}}}%
    \put(0.20974644,0.16795071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\Sigma$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig22.pdf}}%
    \put(0.66350852,0.17736678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\Sigma$}}}}%
    \put(0.94345289,0.17627813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\Sigma$}}}}%
    \put(0.90714718,0.0412901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig22.pdf}}%
    \put(0.83266989,0.2304112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0.1563576,0.24183528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$S(c)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig22.pdf}}%
    \put(0.45649105,0.14719607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\Sigma$}}}}%
    \put(0.5507466,0.01111939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig22.pdf}}%
    \put(0.61040597,0.04015236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig22.pdf}}%
    \put(0.55554282,0.19164713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$S(c)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig22.pdf}}%
    \put(0.69389656,0.21792302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$S(c)$}}}}%
  \end{picture}%
\endgroup%


==> fig3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3.pdf}}%
    \put(0.11830086,0.18430913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3.pdf}}%
    \put(0.19481114,0.08731204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0.49397812,0.30845298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0.70040699,0.10088012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0.52369884,0.14029287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig3.pdf}}%
    \put(0.39692487,0.23426272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.63643251,0.20608787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.88149483,0.22790451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.96882468,0.27744885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig3.pdf}}%
    \put(0.90442129,0.12741094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0.08510829,0.04082422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.39519127,0.04023109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.41723823,0.04428396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.64020927,0.04050698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0.86941927,0.04092327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(d)}}}}%
    \put(0.25802917,0.10482935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0.75969428,0.12160251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
  \end{picture}%
\endgroup%


==> fig4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29166667)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig4.pdf}}%
    \put(0.09027887,0.18878031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.47650998,0.24999878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0.71942119,0.06263543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0.23484318,0.0839353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig4.pdf}}%
    \put(0.3850525,0.21299846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.63643251,0.18256938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.87679112,0.1855712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.9633256,0.20265902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig4.pdf}}%
    \put(0.38762616,0.08107415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig4.pdf}}%
    \put(0.6399923,0.05129016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig4.pdf}}%
    \put(0.87318928,0.06585459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0.07962165,0.00007222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.38970463,-0.00052091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.63472267,-0.00024501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0.88274755,0.00017127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(d)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig4.pdf}}%
    \put(0.17809866,0.03610102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig4.pdf}}%
  \end{picture}%
\endgroup%


==> fig5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig5.pdf}}%
    \put(0.80767778,0.10317484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig5.pdf}}%
    \put(0.68414284,0.29271407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0.35911344,0.10605752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\widetilde{N}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig5.pdf}}%
    \put(0.25550603,0.24418474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig5.pdf}}%
    \put(0.79010485,0.29002345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$S(\mathbf{c})$}}}}%
    \put(0.35221758,0.23468948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$S(\mathbf{c})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig5.pdf}}%
    \put(0.26208046,0.09785475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig5.pdf}}%
    \put(0.70455395,0.15316389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$N$}}}}%
  \end{picture}%
\endgroup%


==> figure-dib.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure-dib.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.99999459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39370079)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure-dib.pdf}}%
    \put(0.14208564,0.23752632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{2,2}$}}}}%
    \put(0.28208598,0.2610707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{2,3}$}}}}%
    \put(0.41754243,0.28901938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{2,4}$}}}}%
    \put(0.12678054,0.13353666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{1,2}$}}}}%
    \put(0.26171204,0.13497451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{1,3}$}}}}%
    \put(0.40734216,0.14534126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{1,4}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure-dib.pdf}}%
    \put(0.78205508,0.2433868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{1,3}$}}}}%
    \put(0.75577491,0.13436693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{2,3}$}}}}%
    \put(0.64962785,0.25607662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{1,2}$}}}}%
    \put(0.8794573,0.12257884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{2,4}$}}}}%
    \put(0.63446389,0.15102969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{2,2}$}}}}%
    \put(0.90719092,0.23710999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{1,4}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure-dib.pdf}}%
    \put(0.52371398,0.27512229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\beta_{1,1}$}}}}%
  \end{picture}%
\endgroup%

